Mc'Kean's transformation for 3-rd order operators

We consider a non-self-adjoint third order operator $(y''+py)'+py'+qy$ with 1-periodic coefficients $p,q$. This operator is the L-operator in the Lax pair for the good Boussinesq equation on the circle. In 1981, McKean introduced a transformation that reduces the spectral problem for this operator to a spectral problem for the Hill operator with a potential that depends analytically on the energy. In the present paper we are studying this transformation.

==> (inline-0) <==
\begin{picture}(198.879,135)(0,0)
\put(76.85,112.925){\makebox(0,0)[cc]{$\cZ_1^+$}}
\put(19.6,114.45){\makebox(0,0)[cc]{$\cZ_2^+$}}
\put(21.55,78.05){\makebox(0,0)[cc]{$\cZ_3^-$}}
\put(74.175,78.475){\makebox(0,0)[cc]{$\cZ_2^-$}}
%%%coordinate lines
%\emline(129.654,47.665)(161.904,17.915)
\multiput(129.654,47.665)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%\emline(129.654,85.415)(161.904,55.665)
\multiput(129.654,85.415)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%\emline(129.654,123.165)(161.904,93.415)
\multiput(129.654,123.165)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%%%%%%%%%%%%%%%%%%%
%\emline(166.654,44.415)(195.154,19.915)
\multiput(166.654,44.415)(.03920220083,-.03370013755){727}{\line(1,0){.03920220083}}
%\end
%\emline(94.154,118.915)(122.654,94.415)
\multiput(94.154,118.915)(.03920220083,-.03370013755){727}{\line(1,0){.03920220083}}
%\end
%\emline(109.144,31.331)(107.164,70.456)
\multiput(109.144,31.331)(-.03355932,.66313559){59}{\line(0,1){.66313559}}
%\end
%\emline(94.221,44.079)(107.255,32.517)
\multiput(94.221,44.079)(.038,-.0337084548){343}{\line(1,0){.038}}
%\end
%\emline(109.358,31.045)(122.392,19.904)
\multiput(109.358,31.045)(.0393776435,-.0336586103){331}{\line(1,0){.0393776435}}
%\end
%\emline(166.806,118.499)(180.05,108.619)
\multiput(166.806,118.499)(.0452013652,-.0337201365){293}{\line(1,0){.0452013652}}
%\end
%\emline(181.101,107.147)(195.186,94.534)
\multiput(181.101,107.147)(.0376604278,-.0337245989){374}{\line(1,0){.0376604278}}
%\end
%\emline(94.432,81.5)(107.255,70.568)
\multiput(94.432,81.5)(.0394553846,-.0336369231){325}{\line(1,0){.0394553846}}
%\end
%\emline(108.727,69.096)(122.392,57.324)
\multiput(108.727,69.096)(.0391547278,-.033730659){349}{\line(1,0){.0391547278}}
%\end
\put(198.879,70.358){\line(0,1){0}}
%\dashline{1}(140.56,69.859)(141.6,50.683)
\put(140.49,69.789){\line(0,-1){.9588}}
\put(140.594,67.871){\line(0,-1){.9588}}
\put(140.698,65.954){\line(0,-1){.9588}}
\put(140.802,64.036){\line(0,-1){.9588}}
\put(140.906,62.118){\line(0,-1){.9588}}
\put(141.01,60.201){\line(0,-1){.9588}}
\put(141.114,58.283){\line(0,-1){.9588}}
\put(141.218,56.366){\line(0,-1){.9588}}
\put(141.322,54.448){\line(0,-1){.9588}}
\put(141.426,52.53){\line(0,-1){.9588}}
%\end
%\emline(141.452,50.386)(142.938,30.615)
\multiput(141.452,50.386)(.03302222,-.43935556){45}{\line(0,-1){.43935556}}
%\end
%\dashline{1}(141.452,48.305)(140.411,32.399)
\put(141.382,48.235){\line(0,-1){.9941}}
\put(141.252,46.246){\line(0,-1){.9941}}
\put(141.121,44.258){\line(0,-1){.9941}}
\put(140.991,42.27){\line(0,-1){.9941}}
\put(140.861,40.282){\line(0,-1){.9941}}
\put(140.731,38.293){\line(0,-1){.9941}}
\put(140.601,36.305){\line(0,-1){.9941}}
\put(140.471,34.317){\line(0,-1){.9941}}
%\end
%\emline(151.053,89.353)(150.309,70.623)
\multiput(151.053,89.353)(-.0323478,-.8143478){23}{\line(0,-1){.8143478}}
%\end
%\emline(179.764,108.374)(179.912,107.036)
\multiput(179.764,108.374)(.0296,-.2676){5}{\line(0,-1){.2676}}
%\end
%\dashline{1}(179.764,107.036)(180.21,94.401)
\put(179.694,106.966){\line(0,-1){.9719}}
\put(179.762,105.022){\line(0,-1){.9719}}
\put(179.831,103.078){\line(0,-1){.9719}}
\put(179.9,101.134){\line(0,-1){.9719}}
\put(179.968,99.19){\line(0,-1){.9719}}
\put(180.037,97.246){\line(0,-1){.9719}}
\put(180.105,95.303){\line(0,-1){.9719}}
%\end
%\dashline{1}(181.101,107.185)(180.655,94.549)
\put(181.031,107.115){\line(0,-1){.972}}
\put(180.962,105.171){\line(0,-1){.972}}
\put(180.893,103.227){\line(0,-1){.972}}
\put(180.825,101.283){\line(0,-1){.972}}
\put(180.756,99.339){\line(0,-1){.972}}
\put(180.688,97.395){\line(0,-1){.972}}
\put(180.619,95.451){\line(0,-1){.972}}
%\end
\put(180.655,94.401){\line(0,-1){6.987}}
%\dashline{1}(180.507,87.117)(179.912,70.914)
\put(180.437,87.047){\line(0,-1){.9531}}
\put(180.367,85.14){\line(0,-1){.9531}}
\put(180.297,83.234){\line(0,-1){.9531}}
\put(180.227,81.328){\line(0,-1){.9531}}
\put(180.157,79.422){\line(0,-1){.9531}}
\put(180.087,77.516){\line(0,-1){.9531}}
\put(180.017,75.609){\line(0,-1){.9531}}
\put(179.947,73.703){\line(0,-1){.9531}}
\put(179.877,71.797){\line(0,-1){.9531}}
%\end
\put(103.125,115.8){\makebox(0,0)[cc]{$\cR_1$}}
\put(103.125,78.785){\makebox(0,0)[cc]{$\cR_2$}}
\put(103.125,41.474){\makebox(0,0)[cc]{$\cR_3$}}
\put(152.043,112.361){\makebox(0,0)[cc]{$r_0^+$}}
\put(166.009,112.769){\makebox(0,0)[cc]{$r_1^-$}}
\put(144.357,28.176){\makebox(0,0)[cc]{$r_0^-$}}
\put(127.323,28.173){\makebox(0,0)[cc]{$r_{-1}^+$}}
\put(74.312,97.3){\line(1,0){.275}}
%\emline(151.375,94.25)(151.125,90.25)
\multiput(151.375,94.25)(-.03125,-.5){8}{\line(0,-1){.5}}
%\end
%\dashline{1}(142.375,61)(142.625,69.5)
\put(142.305,60.93){\line(0,1){.9444}}
\put(142.36,62.819){\line(0,1){.9444}}
\put(142.416,64.707){\line(0,1){.9444}}
\put(142.471,66.596){\line(0,1){.9444}}
\put(142.527,68.485){\line(0,1){.9444}}
%\end
\put(11.125,96.75){\line(1,0){75.5}}
%\emline(31.375,70.75)(72.875,128.5)
\multiput(31.375,70.75)(.0337398374,.04695121951){1230}{\line(0,1){.04695121951}}
%\end
%\emline(23.875,132.75)(69.125,70)
\multiput(23.875,132.75)(.03371833085,-.0467585693){1342}{\line(0,-1){.0467585693}}
%\end
\put(94.125,118.75){\line(1,0){72.5}}
\put(106.875,107.75){\line(1,0){73}}
\put(122.375,94.25){\line(1,0){73}}
\put(108.125,69.75){\line(1,0){73}}
\put(122.625,57){\line(1,0){72.75}}
%\emline(94.375,44.25)(107.875,44)
\multiput(94.375,44.25)(1.6875,-.03125){8}{\line(1,0){1.6875}}
%\end
\put(107.625,32.25){\line(1,0){73}}
\put(122.375,19.75){\line(1,0){72.5}}
\put(8.625,54.5){\line(1,0){68.25}}
\put(16.625,44.5){\line(1,0){68.25}}
\put(16.625,15){\line(1,0){68.25}}
\put(24.625,34.5){\line(1,0){68.25}}
\put(24.625,5){\line(1,0){68.25}}
%\emline(76.625,54.5)(92.625,34.25)
\multiput(76.625,54.5)(.0336842105,-.0426315789){475}{\line(0,-1){.0426315789}}
%\end
%\emline(76.625,25)(92.625,4.75)
\multiput(76.625,25)(.0336842105,-.0426315789){475}{\line(0,-1){.0426315789}}
%\end
%\emline(50.125,44.5)(24.375,54.5)
\multiput(50.125,44.5)(-.0867003367,.0336700337){297}{\line(-1,0){.0867003367}}
%\end
%\emline(50.125,15)(24.375,25)
\multiput(50.125,15)(-.0867003367,.0336700337){297}{\line(-1,0){.0867003367}}
%\end
%\emline(50.125,44)(38.875,34.75)
\multiput(50.125,44)(-.0409090909,-.0336363636){275}{\line(-1,0){.0409090909}}
%\end
%\emline(50.125,14.5)(38.875,5.25)
\multiput(50.125,14.5)(-.0409090909,-.0336363636){275}{\line(-1,0){.0409090909}}
%\end
\put(15.625,45.5){\line(1,0){34}}
\put(17.375,43.25){\line(1,0){33.5}}
\put(17.375,13.75){\line(1,0){33.5}}
%\emline(49.125,45.75)(51.625,43.25)
\multiput(49.125,45.75)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
%\emline(15.625,45.5)(17.375,13.25)
\multiput(15.625,45.5)(.03365385,-.62019231){52}{\line(0,-1){.62019231}}
%\end
%\emline(17.625,43)(15.625,15.75)
\multiput(17.625,43)(-.03333333,-.45416667){60}{\line(0,-1){.45416667}}
%\end
%\dashline{1}(49.625,45.75)(50.125,34)
\put(49.555,45.68){\line(0,-1){.9792}}
\put(49.638,43.721){\line(0,-1){.9792}}
\put(49.721,41.763){\line(0,-1){.9792}}
\put(49.805,39.805){\line(0,-1){.9792}}
\put(49.888,37.846){\line(0,-1){.9792}}
\put(49.971,35.888){\line(0,-1){.9792}}
%\end
\put(8.625,24.75){\line(1,0){7.75}}
%\dashline{1}(16.875,24.75)(51.125,25)
\put(16.805,24.68){\line(1,0){.9786}}
\put(18.762,24.694){\line(1,0){.9786}}
\put(20.719,24.708){\line(1,0){.9786}}
\put(22.676,24.723){\line(1,0){.9786}}
\put(24.633,24.737){\line(1,0){.9786}}
\put(26.59,24.751){\line(1,0){.9786}}
\put(28.548,24.765){\line(1,0){.9786}}
\put(30.505,24.78){\line(1,0){.9786}}
\put(32.462,24.794){\line(1,0){.9786}}
\put(34.419,24.808){\line(1,0){.9786}}
\put(36.376,24.823){\line(1,0){.9786}}
\put(38.333,24.837){\line(1,0){.9786}}
\put(40.29,24.851){\line(1,0){.9786}}
\put(42.248,24.865){\line(1,0){.9786}}
\put(44.205,24.88){\line(1,0){.9786}}
\put(46.162,24.894){\line(1,0){.9786}}
\put(48.119,24.908){\line(1,0){.9786}}
\put(50.076,24.923){\line(1,0){.9786}}
%\end
\put(51.125,25.25){\line(1,0){25.75}}
%\emline(8.375,54.5)(15.625,45.25)
\multiput(8.375,54.5)(.03372093,-.043023256){215}{\line(0,-1){.043023256}}
%\end
%\emline(17.875,42.5)(24.375,34)
\multiput(17.875,42.5)(.033678756,-.044041451){193}{\line(0,-1){.044041451}}
%\end
%\emline(8.625,24.75)(15.125,16.25)
\multiput(8.625,24.75)(.033678756,-.044041451){193}{\line(0,-1){.044041451}}
%\end
%\emline(17.125,13.75)(24.375,5)
\multiput(17.125,13.75)(.03372093,-.040697674){215}{\line(0,-1){.040697674}}
%\end
\put(75.625,50.75){\makebox(0,0)[cc]{$\cE_1^+$}}
\put(16.375,51){\makebox(0,0)[cc]{$\cE_{1,r}^-$}}
\put(26.375,7.75){\makebox(0,0)[cc]{$\cE_{1,l}^-$}}
\put(86.125,8){\makebox(0,0)[cc]{$\cE_2^+$}}
\put(69.125,22.75){\makebox(0,0)[cc]{$\cE_3^-$}}
\put(21.125,21){\makebox(0,0)[cc]{$\cE_{3,l}^+$}}
\put(27.875,38.25){\makebox(0,0)[cc]{$\cE_{3,r}^+$}}
\put(62.375,38){\makebox(0,0)[cc]{$\cE_2^-$}}
\put(53.125,62.75){\makebox(0,0)[cc]{a)}}
\put(8.625,5.75){\makebox(0,0)[cc]{b)}}
\put(146.375,9){\makebox(0,0)[cc]{c)}}
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%
%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%\dashline{1}(150.125,108.5)(150.875,94.25)
\put(150.055,108.43){\line(0,-1){.95}}
\put(150.155,106.53){\line(0,-1){.95}}
\put(150.255,104.63){\line(0,-1){.95}}
\put(150.355,102.73){\line(0,-1){.95}}
\put(150.455,100.83){\line(0,-1){.95}}
\put(150.555,98.93){\line(0,-1){.95}}
\put(150.655,97.03){\line(0,-1){.95}}
\put(150.755,95.13){\line(0,-1){.95}}
%\end
%\dashline{1}(152.625,106.25)(151.625,94)
\put(152.555,106.18){\line(0,-1){.9423}}
\put(152.401,104.295){\line(0,-1){.9423}}
\put(152.247,102.41){\line(0,-1){.9423}}
\put(152.093,100.526){\line(0,-1){.9423}}
\put(151.939,98.641){\line(0,-1){.9423}}
\put(151.785,96.757){\line(0,-1){.9423}}
\put(151.632,94.872){\line(0,-1){.9423}}
%\end
%\emline(142.125,56.75)(141.375,49.75)
\multiput(142.125,56.75)(-.0326087,-.3043478){23}{\line(0,-1){.3043478}}
%\end
%\dashline{1}(142.375,61)(142.125,56.75)
\put(142.305,60.93){\line(0,-1){.85}}
\put(142.205,59.23){\line(0,-1){.85}}
\put(142.105,57.53){\line(0,-1){.85}}
%\end
%\dashline{1}(15.375,16.25)(49.375,16.25)
\put(15.305,16.18){\line(1,0){.9714}}
\put(17.248,16.18){\line(1,0){.9714}}
\put(19.19,16.18){\line(1,0){.9714}}
\put(21.133,16.18){\line(1,0){.9714}}
\put(23.076,16.18){\line(1,0){.9714}}
\put(25.019,16.18){\line(1,0){.9714}}
\put(26.962,16.18){\line(1,0){.9714}}
\put(28.905,16.18){\line(1,0){.9714}}
\put(30.848,16.18){\line(1,0){.9714}}
\put(32.79,16.18){\line(1,0){.9714}}
\put(34.733,16.18){\line(1,0){.9714}}
\put(36.676,16.18){\line(1,0){.9714}}
\put(38.619,16.18){\line(1,0){.9714}}
\put(40.562,16.18){\line(1,0){.9714}}
\put(42.505,16.18){\line(1,0){.9714}}
\put(44.448,16.18){\line(1,0){.9714}}
\put(46.39,16.18){\line(1,0){.9714}}
\put(48.333,16.18){\line(1,0){.9714}}
%\end
%\dashline{1}(50.625,28.75)(49.625,16.25)
\put(50.555,28.68){\line(0,-1){.9615}}
\put(50.401,26.757){\line(0,-1){.9615}}
\put(50.247,24.834){\line(0,-1){.9615}}
\put(50.093,22.91){\line(0,-1){.9615}}
\put(49.939,20.987){\line(0,-1){.9615}}
\put(49.785,19.064){\line(0,-1){.9615}}
\put(49.632,17.141){\line(0,-1){.9615}}
%\end
%\dashline{1}(49.125,16.5)(51.875,13.75)
\multiput(49.055,16.43)(.0323529,-.0323529){17}{\line(0,-1){.0323529}}
\multiput(50.155,15.33)(.0323529,-.0323529){17}{\line(1,0){.0323529}}
\multiput(51.255,14.23)(.0323529,-.0323529){17}{\line(0,-1){.0323529}}
%\end
%\emline(51.125,34.5)(50.625,28.75)
\multiput(51.125,34.5)(-.0333333,-.3833333){15}{\line(0,-1){.3833333}}
%\end
%\emline(50.625,28.25)(51.625,13.75)
\multiput(50.625,28.25)(.0333333,-.4833333){30}{\line(0,-1){.4833333}}
%\end
\put(50.125,65.75){\line(0,1){69.25}}
\put(58.375,130.25){\makebox(0,0)[cc]{$\cZ_{1,r}^-$}}
\put(37.625,130.75){\makebox(0,0)[cc]{$\cZ_{1,l}^-$}}
\put(37.375,69){\makebox(0,0)[cc]{$\cZ_{3,l}^+$}}
\put(56.125,69){\makebox(0,0)[cc]{$\cZ_{3,r}^+$}}
%\dashline{1}(166.375,81.75)(179.875,71)
\multiput(166.305,81.68)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(167.805,80.485)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(169.305,79.291)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(170.805,78.096)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(172.305,76.902)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(173.805,75.707)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(175.305,74.513)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(176.805,73.319)(.0416667,-.033179){18}{\line(1,0){.0416667}}
\multiput(178.305,72.124)(.0416667,-.033179){18}{\line(1,0){.0416667}}
%\end
%\emline(181.625,68.5)(195.625,56.75)
\multiput(181.625,68.5)(.0401146132,-.0336676218){349}{\line(1,0){.0401146132}}
%\end
%\emline(180.25,94.125)(181.375,69)
\multiput(180.25,94.125)(.03308824,-.73897059){34}{\line(0,-1){.73897059}}
%\end
%\emline(150.75,94.25)(152.75,68.5)
\multiput(150.75,94.25)(.03333333,-.42916667){60}{\line(0,-1){.42916667}}
%\end
%\emline(109,68.875)(106.5,32.875)
\multiput(109,68.875)(-.03333333,-.48){75}{\line(0,-1){.48}}
%\end
%\dashline{1}(50,34.5)(50.75,27.75)
\put(49.93,34.43){\line(0,-1){.9643}}
\put(50.144,32.501){\line(0,-1){.9643}}
\put(50.358,30.573){\line(0,-1){.9643}}
\put(50.573,28.644){\line(0,-1){.9643}}
%\end
%\dashline{1}(51.75,43.25)(51,34.625)
\put(51.68,43.18){\line(0,-1){.9583}}
\put(51.513,41.263){\line(0,-1){.9583}}
\put(51.346,39.346){\line(0,-1){.9583}}
\put(51.18,37.43){\line(0,-1){.9583}}
\put(51.013,35.513){\line(0,-1){.9583}}
%\end
%\emline(167,108.875)(169.5,106.375)
\multiput(167,108.875)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
%\emline(125.5,30.625)(123,33.125)
\multiput(125.5,30.625)(-.03333333,.03333333){75}{\line(0,1){.03333333}}
%\end
%\emline(167,70.875)(169.5,68.375)
\multiput(167,70.875)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
%\emline(125.5,68.5)(123,71)
\multiput(125.5,68.5)(-.03333333,.03333333){75}{\line(0,1){.03333333}}
%\end
\put(73.625,97.85){\line(0,-1){2.2}}
\put(26.325,95.375){\line(0,1){2.2}}
%\emline(35.4,115.312)(36.913,116.412)
\multiput(35.4,115.312)(.0458333,.0333333){33}{\line(1,0){.0458333}}
%\end
%\emline(64.55,77.912)(63.038,76.812)
\multiput(64.55,77.912)(-.0458333,-.0333333){33}{\line(-1,0){.0458333}}
%\end
\put(59.8,99.05){\makebox(0,0)[cc]{$z_{0,0}$}}
\put(41.875,102.375){\makebox(0,0)[cc]{$z_{0,2}$}}
\put(40.912,94.175){\makebox(0,0)[cc]{$-z_{0,0}$}}
\put(59.875,91.95){\makebox(0,0)[cc]{$-z_{0,2}$}}
\put(72.8,100.05){\makebox(0,0)[cc]{$z_{1,0}$}}
\put(38.875,117.375){\makebox(0,0)[cc]{$z_{1,2}$}}
\put(25.912,93.175){\makebox(0,0)[cc]{$-z_{1,0}$}}
\put(58.875,76.95){\makebox(0,0)[cc]{$-z_{1,2}$}}
%\emline(69.087,45.438)(70.462,43.788)
\multiput(69.087,45.438)(.03353659,-.0402439){41}{\line(0,-1){.0402439}}
%\end
%\emline(69.087,15.938)(70.462,14.288)
\multiput(69.087,15.938)(.03353659,-.0402439){41}{\line(0,-1){.0402439}}
%\end
\put(40.487,36.913){\line(1,0){2.75}}
\put(40.487,7.412){\line(1,0){2.75}}
\put(58.4,48.325){\makebox(0,0)[cc]{$E_0^+$}}
\put(68.4,48.325){\makebox(0,0)[cc]{$E_1^+$}}
\put(37.95,40.188){\makebox(0,0)[cc]{$E_0^+e^{i{4\pi\/3}}$}}
\put(50.95,8.188){\makebox(0,0)[cc]{$E_1^+e^{i{4\pi\/3}}$}}
\put(94.75,81.25){\line(1,0){55.75}}
%\dashline{1}(151.25,81)(167.25,81)
\put(151.18,80.93){\line(1,0){.9412}}
\put(153.062,80.93){\line(1,0){.9412}}
\put(154.944,80.93){\line(1,0){.9412}}
\put(156.827,80.93){\line(1,0){.9412}}
\put(158.709,80.93){\line(1,0){.9412}}
\put(160.591,80.93){\line(1,0){.9412}}
\put(162.474,80.93){\line(1,0){.9412}}
\put(164.356,80.93){\line(1,0){.9412}}
\put(166.239,80.93){\line(1,0){.9412}}
%\end
\put(107,71){\line(1,0){34}}
\put(109.25,69){\line(1,0){33.75}}
%\emline(140.75,71)(143.25,68.5)
\multiput(140.75,71)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
\put(153,68.5){\line(1,0){28.5}}
%\dashline{1}(152.75,71.25)(180,71.25)
\put(152.68,71.18){\line(1,0){.9732}}
\put(154.626,71.18){\line(1,0){.9732}}
\put(156.573,71.18){\line(1,0){.9732}}
\put(158.519,71.18){\line(1,0){.9732}}
\put(160.465,71.18){\line(1,0){.9732}}
\put(162.412,71.18){\line(1,0){.9732}}
\put(164.358,71.18){\line(1,0){.9732}}
\put(166.305,71.18){\line(1,0){.9732}}
\put(168.251,71.18){\line(1,0){.9732}}
\put(170.198,71.18){\line(1,0){.9732}}
\put(172.144,71.18){\line(1,0){.9732}}
\put(174.09,71.18){\line(1,0){.9732}}
\put(176.037,71.18){\line(1,0){.9732}}
\put(177.983,71.18){\line(1,0){.9732}}
%\end
\put(150.5,71){\line(1,0){2}}
%\emline(150,71)(152.5,69)
\multiput(150,71)(.04166667,-.03333333){60}{\line(1,0){.04166667}}
%\end
%\emline(150.25,109)(152.75,106.5)
\multiput(150.25,109)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
\put(109.5,31){\line(1,0){33.5}}
%\dashline{1}(106.75,33.5)(140.75,33.5)
\put(106.68,33.43){\line(1,0){.9714}}
\put(108.623,33.43){\line(1,0){.9714}}
\put(110.565,33.43){\line(1,0){.9714}}
\put(112.508,33.43){\line(1,0){.9714}}
\put(114.451,33.43){\line(1,0){.9714}}
\put(116.394,33.43){\line(1,0){.9714}}
\put(118.337,33.43){\line(1,0){.9714}}
\put(120.28,33.43){\line(1,0){.9714}}
\put(122.223,33.43){\line(1,0){.9714}}
\put(124.165,33.43){\line(1,0){.9714}}
\put(126.108,33.43){\line(1,0){.9714}}
\put(128.051,33.43){\line(1,0){.9714}}
\put(129.994,33.43){\line(1,0){.9714}}
\put(131.937,33.43){\line(1,0){.9714}}
\put(133.88,33.43){\line(1,0){.9714}}
\put(135.823,33.43){\line(1,0){.9714}}
\put(137.765,33.43){\line(1,0){.9714}}
\put(139.708,33.43){\line(1,0){.9714}}
%\end
%\dashline{1}(140.75,33.5)(143.75,30.25)
\multiput(140.68,33.43)(.0333333,-.0361111){15}{\line(0,-1){.0361111}}
\multiput(141.68,32.346)(.0333333,-.0361111){15}{\line(0,-1){.0361111}}
\multiput(142.68,31.263)(.0333333,-.0361111){15}{\line(0,-1){.0361111}}
%\end
%\dashline{1}(107,44)(142.25,44.25)
\put(106.93,43.93){\line(1,0){.9792}}
\put(108.888,43.944){\line(1,0){.9792}}
\put(110.846,43.957){\line(1,0){.9792}}
\put(112.805,43.971){\line(1,0){.9792}}
\put(114.763,43.985){\line(1,0){.9792}}
\put(116.721,43.999){\line(1,0){.9792}}
\put(118.68,44.013){\line(1,0){.9792}}
\put(120.638,44.027){\line(1,0){.9792}}
\put(122.596,44.041){\line(1,0){.9792}}
\put(124.555,44.055){\line(1,0){.9792}}
\put(126.513,44.069){\line(1,0){.9792}}
\put(128.471,44.082){\line(1,0){.9792}}
\put(130.43,44.096){\line(1,0){.9792}}
\put(132.388,44.11){\line(1,0){.9792}}
\put(134.346,44.124){\line(1,0){.9792}}
\put(136.305,44.138){\line(1,0){.9792}}
\put(138.263,44.152){\line(1,0){.9792}}
\put(140.221,44.166){\line(1,0){.9792}}
%\end
\put(152.75,106.5){\line(1,0){29}}
\put(150.5,109){\line(1,0){29.5}}
\put(142,43.75){\line(1,0){25.25}}
\put(56.25,97.75){\line(0,-1){2.25}}
\put(44.75,95.75){\line(0,1){2.25}}
%\emline(45.25,101.25)(47,103)
\multiput(45.25,101.25)(.03365385,.03365385){52}{\line(0,1){.03365385}}
%\end
%\emline(55.25,91.75)(53.5,90)
\multiput(55.25,91.75)(-.03365385,-.03365385){52}{\line(0,-1){.03365385}}
%\end
\put(50.5,98){\line(1,0){6}}
\put(50.5,95.5){\line(-1,0){6}}
\put(50.25,95.75){\line(1,0){6.25}}
\put(50.75,97.75){\line(-1,0){6.25}}
\put(47.25,102.75){\line(3,-4){3}}
\put(53.25,90.25){\line(-3,4){3}}
\put(45,101.25){\line(4,-5){5}}
\put(55.5,91.75){\line(-4,5){5}}
%\qbezvec[both](49,101)(53.5,104.5)(53,98)
\put(53,98){\vector(0,-1){.07}}\put(49,101){\vector(-3,-2){.07}}\qbezier(49,101)(53.5,104.5)(53,98)
%\end
%\qbezvec[both](46.5,95.75)(45.625,90.375)(51.25,93.5)
\put(51.25,93.5){\vector(2,1){.07}}\put(46.5,95.75){\vector(0,1){.07}}\qbezier(46.5,95.75)(45.625,90.375)(51.25,93.5)
%\end
\put(50,46){\line(1,0){6}}
\put(49.75,16.5){\line(1,0){6}}
\put(51.75,43){\line(1,0){7.25}}
\put(51.5,13.5){\line(1,0){7.25}}
%\emline(56,46.25)(59.25,43)
\multiput(56,46.25)(.033505155,-.033505155){97}{\line(0,-1){.033505155}}
%\end
%\emline(55.75,16.75)(59,13.5)
\multiput(55.75,16.75)(.033505155,-.033505155){97}{\line(0,-1){.033505155}}
%\end
\put(49.25,45.5){\line(-4,-3){6}}
\put(49,16){\line(-4,-3){6}}
%\emline(51.75,43)(49,41.25)
\multiput(51.75,43)(-.05288462,-.03365385){52}{\line(-1,0){.05288462}}
%\end
%\emline(51.5,13.5)(48.75,11.75)
\multiput(51.5,13.5)(-.05288462,-.03365385){52}{\line(-1,0){.05288462}}
%\end
\put(43.75,41.5){\line(1,0){5.5}}
\put(43.5,12){\line(1,0){5.5}}
%\qbezvec[both](54.75,42.5)(57,32.125)(50.25,12.25)
\put(50.25,12.25){\vector(-1,-3){.07}}\put(54.75,42.5){\vector(-1,4){.07}}\qbezier(54.75,42.5)(57,32.125)(50.25,12.25)
%\end
%\qbezvec[both](50.25,42.25)(45.25,29.25)(54.25,13.25)
\put(54.25,13.25){\vector(1,-2){.07}}\put(50.25,42.25){\vector(1,3){.07}}\qbezier(50.25,42.25)(45.25,29.25)(54.25,13.25)
%\end
%\emline(49.75,95.5)(53.25,90.5)
\multiput(49.75,95.5)(.033653846,-.048076923){104}{\line(0,-1){.048076923}}
%\end
%\emline(47,103)(50.25,98.5)
\multiput(47,103)(.033505155,-.046391753){97}{\line(0,-1){.046391753}}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(198.504,134.5)(0,0)
\put(76.475,112.425){\makebox(0,0)[cc]{$\cZ_1^+$}}
\put(19.225,113.95){\makebox(0,0)[cc]{$\cZ_2^+$}}
\put(21.175,77.55){\makebox(0,0)[cc]{$\cZ_3^-$}}
\put(73.8,77.975){\makebox(0,0)[cc]{$\cZ_2^-$}}
%%%coordinate lines
%\emline(129.279,47.165)(161.529,17.415)
\multiput(129.279,47.165)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%\emline(129.279,84.915)(161.529,55.165)
\multiput(129.279,84.915)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%\emline(129.279,122.665)(161.529,92.915)
\multiput(129.279,122.665)(.03656462585,-.03373015873){882}{\line(1,0){.03656462585}}
%\end
%%%%%%%%%%%%%%%%%%%
%\emline(166.279,43.915)(194.779,19.415)
\multiput(166.279,43.915)(.03920220083,-.03370013755){727}{\line(1,0){.03920220083}}
%\end
%\emline(93.779,118.415)(122.279,93.915)
\multiput(93.779,118.415)(.03920220083,-.03370013755){727}{\line(1,0){.03920220083}}
%\end
%\emline(158.745,108.04)(160.495,106.665)
\multiput(158.745,108.04)(.04268293,-.03353659){41}{\line(1,0){.04268293}}
%\end
%\emline(137.404,68.706)(135.094,70.081)
\multiput(137.404,68.706)(-.05634146,.03353659){41}{\line(-1,0){.05634146}}
%\end
\put(71.87,95.665){\line(1,0){11.375}}
\put(31.63,96.835){\line(-1,0){11.375}}
\put(169.62,106.665){\line(1,0){11.375}}
\put(169.62,68.79){\line(1,0){11.375}}
\put(121.639,70.081){\line(-1,0){15.015}}
\put(71.745,96.665){\line(1,0){11.375}}
\put(31.755,95.835){\line(-1,0){11.375}}
\put(168.495,107.915){\line(1,0){11.375}}
\put(123.124,30.956){\line(-1,0){15.015}}
\put(123.124,68.831){\line(-1,0){15.015}}
%\emline(168.37,108.04)(169.745,106.54)
\multiput(168.37,108.04)(.03353659,-.03658537){41}{\line(0,-1){.03658537}}
%\end
%\emline(168.37,70.165)(169.745,68.665)
\multiput(168.37,70.165)(.03353659,-.03658537){41}{\line(0,-1){.03658537}}
%\end
%\emline(123.289,68.706)(121.474,70.206)
\multiput(123.289,68.706)(-.04033333,.03333333){45}{\line(-1,0){.04033333}}
%\end
%\emline(108.769,30.831)(106.789,69.956)
\multiput(108.769,30.831)(-.03355932,.66313559){59}{\line(0,1){.66313559}}
%\end
%\emline(107.119,32.206)(108.274,68.456)
\multiput(107.119,32.206)(.033,1.03571429){35}{\line(0,1){1.03571429}}
%\end
%\emline(93.846,43.579)(106.88,32.017)
\multiput(93.846,43.579)(.038,-.0337084548){343}{\line(1,0){.038}}
%\end
%\emline(108.983,30.545)(122.017,19.404)
\multiput(108.983,30.545)(.0393776435,-.0336586103){331}{\line(1,0){.0393776435}}
%\end
%\emline(166.431,117.999)(179.675,108.119)
\multiput(166.431,117.999)(.0452013652,-.0337201365){293}{\line(1,0){.0452013652}}
%\end
%\emline(180.726,106.647)(194.811,94.034)
\multiput(180.726,106.647)(.0376604278,-.0337245989){374}{\line(1,0){.0376604278}}
%\end
%\emline(94.057,81)(106.88,70.068)
\multiput(94.057,81)(.0394553846,-.0336369231){325}{\line(1,0){.0394553846}}
%\end
%\emline(108.352,68.596)(122.017,56.824)
\multiput(108.352,68.596)(.0391547278,-.033730659){349}{\line(1,0){.0391547278}}
%\end
\put(198.504,69.858){\line(0,1){0}}
%\emline(180.936,68.596)(194.391,57.034)
\multiput(180.936,68.596)(.0392274052,-.0337084548){343}{\line(1,0){.0392274052}}
%\end
\put(121.785,43.507){\line(1,0){13.973}}
%\dashline{1}(106.028,43.656)(121.488,43.656)
\put(105.958,43.586){\line(1,0){.9663}}
\put(107.89,43.586){\line(1,0){.9663}}
\put(109.823,43.586){\line(1,0){.9662}}
\put(111.755,43.586){\line(1,0){.9663}}
\put(113.688,43.586){\line(1,0){.9663}}
\put(115.62,43.586){\line(1,0){.9663}}
\put(117.553,43.586){\line(1,0){.9663}}
\put(119.485,43.586){\line(1,0){.9663}}
%\end
%\emline(166.009,80.967)(168.685,78.886)
\multiput(166.009,80.967)(.04316129,-.03356452){62}{\line(1,0){.04316129}}
%\end
%\dashline{1}(144.232,81.116)(159.989,81.265)
\put(144.162,81.046){\line(1,0){.9848}}
\put(146.131,81.064){\line(1,0){.9848}}
\put(148.101,81.083){\line(1,0){.9848}}
\put(150.071,81.102){\line(1,0){.9848}}
\put(152.04,81.12){\line(1,0){.9848}}
\put(154.01,81.139){\line(1,0){.9848}}
\put(155.979,81.157){\line(1,0){.9848}}
\put(157.949,81.176){\line(1,0){.9848}}
%\end
%\dashline{1}(169.428,78.292)(179.091,70.264)
\multiput(169.358,78.222)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(170.738,77.075)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(172.119,75.928)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(173.499,74.781)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(174.879,73.634)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(176.26,72.487)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
\multiput(177.64,71.341)(.0406008,-.0337311){17}{\line(1,0){.0406008}}
%\end
%\emline(135.313,32.656)(137.245,31.913)
\multiput(135.313,32.656)(.084,-.0323043){23}{\line(1,0){.084}}
%\end
%\dashline{1}(159.097,70.265)(160.286,68.927)
\multiput(159.027,70.195)(.033028,-.037167){12}{\line(0,-1){.037167}}
\multiput(159.819,69.303)(.033028,-.037167){12}{\line(0,-1){.037167}}
%\end
\put(168.388,70.116){\line(1,0){1.635}}
%\dashline{1}(169.875,69.968)(179.686,70.265)
\put(169.805,69.898){\line(1,0){.9811}}
\put(171.767,69.957){\line(1,0){.9811}}
\put(173.729,70.017){\line(1,0){.9811}}
\put(175.691,70.076){\line(1,0){.9811}}
\put(177.654,70.135){\line(1,0){.9811}}
%\end
%\dashline{1}(121.555,69.968)(122.447,48.116)
\put(121.485,69.898){\line(0,-1){.9933}}
\put(121.566,67.911){\line(0,-1){.9933}}
\put(121.647,65.925){\line(0,-1){.9933}}
\put(121.728,63.938){\line(0,-1){.9933}}
\put(121.809,61.952){\line(0,-1){.9933}}
\put(121.89,59.965){\line(0,-1){.9933}}
\put(121.971,57.978){\line(0,-1){.9933}}
\put(122.052,55.992){\line(0,-1){.9933}}
\put(122.133,54.005){\line(0,-1){.9933}}
\put(122.215,52.019){\line(0,-1){.9933}}
\put(122.296,50.032){\line(0,-1){.9933}}
%\end
%\emline(122.447,48.116)(122.893,30.872)
\multiput(122.447,48.116)(.0318571,-1.2317143){14}{\line(0,-1){1.2317143}}
%\end
%\dashline{1}(122.298,45.143)(121.555,32.804)
\put(122.228,45.073){\line(0,-1){.9492}}
\put(122.113,43.174){\line(0,-1){.9492}}
\put(121.999,41.276){\line(0,-1){.9492}}
\put(121.885,39.378){\line(0,-1){.9492}}
\put(121.77,37.479){\line(0,-1){.9492}}
\put(121.656,35.581){\line(0,-1){.9492}}
\put(121.542,33.683){\line(0,-1){.9492}}
%\end
%\dashline{1}(123.487,68.778)(122.744,56.44)
\put(123.417,68.708){\line(0,-1){.9491}}
\put(123.302,66.81){\line(0,-1){.9491}}
\put(123.188,64.911){\line(0,-1){.9491}}
\put(123.074,63.013){\line(0,-1){.9491}}
\put(122.959,61.115){\line(0,-1){.9491}}
\put(122.845,59.217){\line(0,-1){.9491}}
\put(122.731,57.319){\line(0,-1){.9491}}
%\end
%\emline(122.744,56.738)(122.447,49.008)
\multiput(122.744,56.738)(-.033,-.858889){9}{\line(0,-1){.858889}}
%\end
%\dashline{1}(135.461,70.265)(135.907,56.738)
\put(135.391,70.195){\line(0,-1){.9662}}
\put(135.454,68.262){\line(0,-1){.9662}}
\put(135.518,66.33){\line(0,-1){.9662}}
\put(135.582,64.397){\line(0,-1){.9662}}
\put(135.646,62.465){\line(0,-1){.9662}}
\put(135.709,60.533){\line(0,-1){.9662}}
\put(135.773,58.6){\line(0,-1){.9662}}
%\end
%\emline(136.205,56.589)(137.245,30.723)
\multiput(136.205,56.589)(.0335484,-.8343871){31}{\line(0,-1){.8343871}}
%\end
%\dashline{1}(137.245,68.63)(136.65,57.035)
\put(137.175,68.56){\line(0,-1){.9663}}
\put(137.076,66.627){\line(0,-1){.9662}}
\put(136.976,64.695){\line(0,-1){.9663}}
\put(136.877,62.762){\line(0,-1){.9662}}
\put(136.778,60.83){\line(0,-1){.9662}}
\put(136.679,58.897){\line(0,-1){.9662}}
%\end
%\emline(136.502,57.035)(135.313,32.953)
\multiput(136.502,57.035)(-.03302778,-.66894444){36}{\line(0,-1){.66894444}}
%\end
%\emline(135.164,32.804)(137.394,30.575)
\multiput(135.164,32.804)(.03328358,-.03326866){67}{\line(1,0){.03328358}}
%\end
%\dashline{1}(145.435,69.359)(146.475,50.183)
\put(145.365,69.289){\line(0,-1){.9588}}
\put(145.469,67.371){\line(0,-1){.9588}}
\put(145.573,65.454){\line(0,-1){.9588}}
\put(145.677,63.536){\line(0,-1){.9588}}
\put(145.781,61.618){\line(0,-1){.9588}}
\put(145.885,59.701){\line(0,-1){.9588}}
\put(145.989,57.783){\line(0,-1){.9588}}
\put(146.093,55.866){\line(0,-1){.9588}}
\put(146.197,53.948){\line(0,-1){.9588}}
\put(146.301,52.03){\line(0,-1){.9588}}
%\end
%\emline(146.327,49.886)(147.813,30.115)
\multiput(146.327,49.886)(.03302222,-.43935556){45}{\line(0,-1){.43935556}}
%\end
%\dashline{1}(146.327,47.805)(145.286,31.899)
\put(146.257,47.735){\line(0,-1){.9941}}
\put(146.127,45.746){\line(0,-1){.9941}}
\put(145.996,43.758){\line(0,-1){.9941}}
\put(145.866,41.77){\line(0,-1){.9941}}
\put(145.736,39.782){\line(0,-1){.9941}}
\put(145.606,37.793){\line(0,-1){.9941}}
\put(145.476,35.805){\line(0,-1){.9941}}
\put(145.346,33.817){\line(0,-1){.9941}}
%\end
%\emline(145.678,88.853)(144.934,70.123)
\multiput(145.678,88.853)(-.0323478,-.8143478){23}{\line(0,-1){.8143478}}
%\end
%\dashline{1}(158.948,108.023)(159.543,89.144)
\put(158.878,107.953){\line(0,-1){.9936}}
\put(158.94,105.965){\line(0,-1){.9936}}
\put(159.003,103.978){\line(0,-1){.9936}}
\put(159.066,101.991){\line(0,-1){.9936}}
\put(159.128,100.004){\line(0,-1){.9936}}
\put(159.191,98.016){\line(0,-1){.9936}}
\put(159.253,96.029){\line(0,-1){.9936}}
\put(159.316,94.042){\line(0,-1){.9936}}
\put(159.379,92.055){\line(0,-1){.9936}}
\put(159.441,90.067){\line(0,-1){.9936}}
%\end
%\emline(159.543,89.292)(160.435,68.63)
\multiput(159.543,89.292)(.033037,-.7652593){27}{\line(0,-1){.7652593}}
%\end
%\dashline{1}(160.435,106.387)(159.989,93.901)
\put(160.365,106.317){\line(0,-1){.9605}}
\put(160.296,104.396){\line(0,-1){.9605}}
\put(160.227,102.475){\line(0,-1){.9605}}
\put(160.159,100.554){\line(0,-1){.9605}}
\put(160.09,98.633){\line(0,-1){.9605}}
\put(160.022,96.712){\line(0,-1){.9605}}
\put(159.953,94.791){\line(0,-1){.9605}}
%\end
%\emline(159.84,94.347)(159.692,86.617)
\multiput(159.84,94.347)(-.0296,-1.546){5}{\line(0,-1){1.546}}
%\end
%\dashline{1}(159.84,86.914)(158.8,70.414)
\put(159.77,86.844){\line(0,-1){.9706}}
\put(159.647,84.903){\line(0,-1){.9706}}
\put(159.525,82.961){\line(0,-1){.9706}}
\put(159.403,81.02){\line(0,-1){.9706}}
\put(159.28,79.079){\line(0,-1){.9706}}
\put(159.158,77.138){\line(0,-1){.9706}}
\put(159.036,75.197){\line(0,-1){.9706}}
\put(158.913,73.255){\line(0,-1){.9706}}
\put(158.791,71.314){\line(0,-1){.9706}}
%\end
%\dashline{1}(168.388,107.874)(168.834,94.347)
\put(168.318,107.804){\line(0,-1){.9662}}
\put(168.381,105.871){\line(0,-1){.9662}}
\put(168.445,103.939){\line(0,-1){.9662}}
\put(168.509,102.006){\line(0,-1){.9662}}
\put(168.573,100.074){\line(0,-1){.9662}}
\put(168.636,98.142){\line(0,-1){.9662}}
\put(168.7,96.209){\line(0,-1){.9662}}
%\end
%\emline(168.834,94.198)(169.726,68.778)
\multiput(168.834,94.198)(.033037,-.9414815){27}{\line(0,-1){.9414815}}
%\end
%\dashline{1}(169.726,106.536)(169.132,94.049)
\put(169.656,106.466){\line(0,-1){.9605}}
\put(169.564,104.545){\line(0,-1){.9605}}
\put(169.473,102.624){\line(0,-1){.9605}}
\put(169.382,100.702){\line(0,-1){.9605}}
\put(169.29,98.781){\line(0,-1){.9605}}
\put(169.199,96.86){\line(0,-1){.9605}}
\put(169.107,94.939){\line(0,-1){.9605}}
%\end
%\emline(169.28,93.752)(168.537,70.265)
\multiput(169.28,93.752)(-.0323043,-1.0211739){23}{\line(0,-1){1.0211739}}
%\end
%\emline(179.389,107.874)(179.537,106.536)
\multiput(179.389,107.874)(.0296,-.2676){5}{\line(0,-1){.2676}}
%\end
%\dashline{1}(179.389,106.536)(179.835,93.901)
\put(179.319,106.466){\line(0,-1){.9719}}
\put(179.387,104.522){\line(0,-1){.9719}}
\put(179.456,102.578){\line(0,-1){.9719}}
\put(179.525,100.634){\line(0,-1){.9719}}
\put(179.593,98.69){\line(0,-1){.9719}}
\put(179.662,96.746){\line(0,-1){.9719}}
\put(179.73,94.803){\line(0,-1){.9719}}
%\end
%\emline(179.983,93.752)(180.875,68.927)
\multiput(179.983,93.752)(.033037,-.9194444){27}{\line(0,-1){.9194444}}
%\end
%\dashline{1}(180.726,106.685)(180.28,94.049)
\put(180.656,106.615){\line(0,-1){.972}}
\put(180.587,104.671){\line(0,-1){.972}}
\put(180.518,102.727){\line(0,-1){.972}}
\put(180.45,100.783){\line(0,-1){.972}}
\put(180.381,98.839){\line(0,-1){.972}}
\put(180.313,96.895){\line(0,-1){.972}}
\put(180.244,94.951){\line(0,-1){.972}}
%\end
\put(180.28,93.901){\line(0,-1){6.987}}
%\dashline{1}(180.132,86.617)(179.537,70.414)
\put(180.062,86.547){\line(0,-1){.9531}}
\put(179.992,84.64){\line(0,-1){.9531}}
\put(179.922,82.734){\line(0,-1){.9531}}
\put(179.852,80.828){\line(0,-1){.9531}}
\put(179.782,78.922){\line(0,-1){.9531}}
\put(179.712,77.016){\line(0,-1){.9531}}
\put(179.642,75.109){\line(0,-1){.9531}}
\put(179.572,73.203){\line(0,-1){.9531}}
\put(179.502,71.297){\line(0,-1){.9531}}
%\end
\put(102.75,115.3){\makebox(0,0)[cc]{$\cR_1$}}
\put(102.75,78.285){\makebox(0,0)[cc]{$\cR_2$}}
\put(102.75,40.974){\makebox(0,0)[cc]{$\cR_3$}}
%\put(146.793,111.361){\makebox(0,0)[cc]{$0$}}
\put(157.759,111.144){\makebox(0,0)[cc]{$r_1^-$}}
\put(169.8,111.252){\makebox(0,0)[cc]{$r_1^+$}}
%\put(152.982,29.176){\makebox(0,0)[cc]{$0$}}
\put(136.948,27.048){\makebox(0,0)[cc]{$r_{-1}^+$}}
\put(122.677,26.899){\makebox(0,0)[cc]{$r_{-1}^-$}}
\put(166.489,63.11){\makebox(0,0)[cc]{$\m_1$}}
\put(79.739,89.61){\makebox(0,0)[cc]{$\m_1^{1\/3}$}}
%\put(42.489,116.11){\makebox(0,0)[cc]{$\m_1$}}
%\put(50.989,6.86){\makebox(0,0)[cc]{$\gm_1$}}
\put(58.25,49.25){\makebox(0,0)[cc]{$\gm_1(\p^-)$}}
\put(126.988,72.941){\makebox(0,0)[cc]{$\m_{-1}$}}
\put(20.738,89.191){\makebox(0,0)[cc]{$\m_{-1}^{1\/3}$}}
%\put(54.488,78.191){\makebox(0,0)[cc]{$\m_{-1}$}}
%\put(35.738,37.691){\makebox(0,0)[cc]{$\m_{-1}$}}
\put(66.488,7.691){\makebox(0,0)[cc]{$\gm_{1}(\p_*)$}}
\put(71.75,96.75){\line(1,0){.25}}
\put(72,96.75){\line(0,-1){1.25}}
\put(31.5,95.75){\line(0,1){1.25}}
\put(83,96.75){\line(0,-1){1.75}}
\put(20.5,95.75){\line(0,1){1.75}}
%\emline(29,123.25)(35.75,114)
\multiput(29,123.25)(.03358209,-.0460199){201}{\line(0,-1){.0460199}}
%\end
%\emline(68,71.75)(61.25,81)
\multiput(68,71.75)(-.03358209,.0460199){201}{\line(0,1){.0460199}}
%\end
%\emline(30.25,124.5)(36.75,115)
\multiput(30.25,124.5)(.033678756,-.049222798){193}{\line(0,-1){.049222798}}
%\end
%\emline(66.75,70.5)(60.25,80)
\multiput(66.75,70.5)(-.033678756,.049222798){193}{\line(0,1){.049222798}}
%\end
%\emline(35.75,114.5)(36.75,115)
\multiput(35.75,114.5)(.0666667,.0333333){15}{\line(1,0){.0666667}}
%\end
%\emline(61.25,80.5)(60.25,80)
\multiput(61.25,80.5)(-.0666667,-.0333333){15}{\line(-1,0){.0666667}}
%\end
%\emline(28.75,123)(30.75,124.25)
\multiput(28.75,123)(.05263158,.03289474){38}{\line(1,0){.05263158}}
%\end
%\emline(68.25,72)(66.25,70.75)
\multiput(68.25,72)(-.05263158,-.03289474){38}{\line(-1,0){.05263158}}
%\end
%\qbezvec[both](32.75,119.25)(66.25,130.75)(77.75,96.25)
\put(77.75,96.25){\vector(1,-3){.07}}\put(32.75,119.25){\vector(-3,-1){.07}}\qbezier(32.75,119.25)(66.25,130.75)(77.75,96.25)
%\end
%\qbezvec[both](25,96.25)(29.125,68.25)(64.75,74.25)
\put(64.75,74.25){\vector(4,1){.07}}\put(25,96.25){\vector(-1,4){.07}}\qbezier(25,96.25)(29.125,68.25)(64.75,74.25)
%\end
\put(160.75,106){\line(-1,0){13.75}}
\put(159,108){\line(-1,0){14}}
\put(135.25,70){\line(1,0){10}}
\put(137.25,68.75){\line(1,0){9.75}}
\put(146.5,68.75){\line(1,0){14.25}}
\put(137.5,30.75){\line(1,0){9.25}}
%\emline(146,93.75)(145.75,89.75)
\multiput(146,93.75)(-.03125,-.5){8}{\line(0,-1){.5}}
%\end
\put(145.5,94){\line(0,-1){4.25}}
%\dashline{1}(147.25,60.5)(147.5,69)
\put(147.18,60.43){\line(0,1){.9444}}
\put(147.235,62.319){\line(0,1){.9444}}
\put(147.291,64.207){\line(0,1){.9444}}
\put(147.346,66.096){\line(0,1){.9444}}
\put(147.402,67.985){\line(0,1){.9444}}
%\end
%\dashline{1}(135.75,32.75)(145.5,32.75)
\put(135.68,32.68){\line(1,0){.975}}
\put(137.63,32.68){\line(1,0){.975}}
\put(139.58,32.68){\line(1,0){.975}}
\put(141.53,32.68){\line(1,0){.975}}
\put(143.48,32.68){\line(1,0){.975}}
%\end
\put(10.75,96.25){\line(1,0){75.5}}
%\emline(31,70.25)(72.5,128)
\multiput(31,70.25)(.0337398374,.04695121951){1230}{\line(0,1){.04695121951}}
%\end
%\emline(23.5,132.25)(68.75,69.5)
\multiput(23.5,132.25)(.03371833085,-.0467585693){1342}{\line(0,-1){.0467585693}}
%\end
\put(93.75,118.25){\line(1,0){72.5}}
\put(106.5,107.25){\line(1,0){73}}
\put(122,93.75){\line(1,0){73}}
\put(94.25,81){\line(1,0){50}}
\put(160.25,80.75){\line(1,0){6.25}}
\put(107.75,69.25){\line(1,0){73}}
\put(122.25,56.5){\line(1,0){72.75}}
%\emline(94,43.75)(107.5,43.5)
\multiput(94,43.75)(1.6875,-.03125){8}{\line(1,0){1.6875}}
%\end
\put(107.25,31.75){\line(1,0){73}}
\put(122,19.25){\line(1,0){72.5}}
\put(8.25,54){\line(1,0){68.25}}
\put(16.25,44){\line(1,0){68.25}}
\put(16.25,14.5){\line(1,0){68.25}}
\put(24.25,34){\line(1,0){68.25}}
\put(24.25,4.5){\line(1,0){68.25}}
%\emline(76.25,54)(92.25,33.75)
\multiput(76.25,54)(.0336842105,-.0426315789){475}{\line(0,-1){.0426315789}}
%\end
%\emline(76.25,24.5)(92.25,4.25)
\multiput(76.25,24.5)(.0336842105,-.0426315789){475}{\line(0,-1){.0426315789}}
%\end
%\emline(49.75,44)(24,54)
\multiput(49.75,44)(-.0867003367,.0336700337){297}{\line(-1,0){.0867003367}}
%\end
%\emline(49.75,14.5)(24,24.5)
\multiput(49.75,14.5)(-.0867003367,.0336700337){297}{\line(-1,0){.0867003367}}
%\end
%\emline(49.75,43.5)(38.5,34.25)
\multiput(49.75,43.5)(-.0409090909,-.0336363636){275}{\line(-1,0){.0409090909}}
%\end
%\emline(49.75,14)(38.5,4.75)
\multiput(49.75,14)(-.0409090909,-.0336363636){275}{\line(-1,0){.0409090909}}
%\end
\put(15.25,45){\line(1,0){34}}
\put(17,42.75){\line(1,0){33.5}}
\put(17,13.25){\line(1,0){33.5}}
%\emline(48.75,45.25)(51.25,42.75)
\multiput(48.75,45.25)(.03333333,-.03333333){75}{\line(0,-1){.03333333}}
%\end
\put(64,45.25){\line(1,0){11.75}}
\put(58.25,15.75){\line(1,0){11.75}}
\put(65.5,43){\line(1,0){12}}
\put(59.75,13.5){\line(1,0){12}}
%\emline(40.75,37.25)(46,41.5)
\multiput(40.75,37.25)(.041666667,.033730159){126}{\line(1,0){.041666667}}
%\end
%\emline(38.25,5.75)(43.5,10)
\multiput(38.25,5.75)(.041666667,.033730159){126}{\line(1,0){.041666667}}
%\end
%\emline(46,41.25)(47.75,40.5)
\multiput(46,41.25)(.076087,-.0326087){23}{\line(1,0){.076087}}
%\end
%\emline(43.75,9.5)(45.5,8.75)
\multiput(43.75,9.5)(.076087,-.0326087){23}{\line(1,0){.076087}}
%\end
%\emline(40.5,37.25)(42.75,36.5)
\multiput(40.5,37.25)(.0978261,-.0326087){23}{\line(1,0){.0978261}}
%\end
%\emline(38.25,5.5)(40.5,4.75)
\multiput(38.25,5.5)(.0978261,-.0326087){23}{\line(1,0){.0978261}}
%\end
%\emline(15.25,45)(17,12.75)
\multiput(15.25,45)(.03365385,-.62019231){52}{\line(0,-1){.62019231}}
%\end
%\emline(17.25,42.5)(15.25,15.25)
\multiput(17.25,42.5)(-.03333333,-.45416667){60}{\line(0,-1){.45416667}}
%\end
%\dashline{1}(49.25,45.25)(49.75,33.5)
\put(49.18,45.18){\line(0,-1){.9792}}
\put(49.263,43.221){\line(0,-1){.9792}}
\put(49.346,41.263){\line(0,-1){.9792}}
\put(49.43,39.305){\line(0,-1){.9792}}
\put(49.513,37.346){\line(0,-1){.9792}}
\put(49.596,35.388){\line(0,-1){.9792}}
%\end
%\dashline{1}(51.75,43.25)(50.75,33.75)
\put(51.68,43.18){\line(0,-1){.95}}
\put(51.48,41.28){\line(0,-1){.95}}
\put(51.28,39.38){\line(0,-1){.95}}
\put(51.08,37.48){\line(0,-1){.95}}
\put(50.88,35.58){\line(0,-1){.95}}
%\end
\put(8.25,24.25){\line(1,0){7.75}}
%\dashline{1}(16.5,24.25)(50.75,24.5)
\put(16.43,24.18){\line(1,0){.9786}}
\put(18.387,24.194){\line(1,0){.9786}}
\put(20.344,24.208){\line(1,0){.9786}}
\put(22.301,24.223){\line(1,0){.9786}}
\put(24.258,24.237){\line(1,0){.9786}}
\put(26.215,24.251){\line(1,0){.9786}}
\put(28.173,24.265){\line(1,0){.9786}}
\put(30.13,24.28){\line(1,0){.9786}}
\put(32.087,24.294){\line(1,0){.9786}}
\put(34.044,24.308){\line(1,0){.9786}}
\put(36.001,24.323){\line(1,0){.9786}}
\put(37.958,24.337){\line(1,0){.9786}}
\put(39.915,24.351){\line(1,0){.9786}}
\put(41.873,24.365){\line(1,0){.9786}}
\put(43.83,24.38){\line(1,0){.9786}}
\put(45.787,24.394){\line(1,0){.9786}}
\put(47.744,24.408){\line(1,0){.9786}}
\put(49.701,24.423){\line(1,0){.9786}}
%\end
\put(50.75,24.75){\line(1,0){25.75}}
%\emline(8,54)(15.25,44.75)
\multiput(8,54)(.03372093,-.043023256){215}{\line(0,-1){.043023256}}
%\end
%\emline(17.5,42)(24,33.5)
\multiput(17.5,42)(.033678756,-.044041451){193}{\line(0,-1){.044041451}}
%\end
%\emline(8.25,24.25)(14.75,15.75)
\multiput(8.25,24.25)(.033678756,-.044041451){193}{\line(0,-1){.044041451}}
%\end
%\emline(16.75,13.25)(24,4.5)
\multiput(16.75,13.25)(.03372093,-.040697674){215}{\line(0,-1){.040697674}}
%\end
\put(73.25,51.25){\makebox(0,0)[cc]{$\cE_1^+$}}
\put(16,50.5){\makebox(0,0)[cc]{$\cE_{1,r}^-$}}
\put(26,7.25){\makebox(0,0)[cc]{$\cE_{1,l}^-$}}
\put(85.75,7.5){\makebox(0,0)[cc]{$\cE_2^+$}}
\put(73.75,22.25){\makebox(0,0)[cc]{$\cE_3^-$}}
\put(20.75,20.5){\makebox(0,0)[cc]{$\cE_{3,l}^+$}}
\put(26.5,36.75){\makebox(0,0)[cc]{$\cE_{3,r}^+$}}
\put(62,37.5){\makebox(0,0)[cc]{$\cE_2^-$}}
\put(58.489,41.36){\makebox(0,0)[cc]{$E_1^-(\p^-)$}}
\put(80.25,38.25){\makebox(0,0)[cc]{$E_1^+(\p^-)$}}
\put(56.5,10.25){\makebox(0,0)[cc]{$E_1^-(\p_*)$}}
\put(78.25,10.5){\makebox(0,0)[cc]{$E_1^+(\p_*)$}}
%\qbezvec[both](71.5,42.75)(65,19.625)(42.5,6)
\put(42.5,6){\vector(-3,-2){.07}}\put(71.5,42.75){\vector(1,3){.07}}\qbezier(71.5,42.75)(65,19.625)(42.5,6)
%\end
%\qbezvec[both](45.25,38.75)(58.875,35)(65,15.25)
\put(65,15.25){\vector(1,-3){.07}}\put(45.25,38.75){\vector(-3,1){.07}}\qbezier(45.25,38.75)(58.875,35)(65,15.25)
%\end
%\emline(40.25,4.75)(45.75,9)
\multiput(40.25,4.75)(.043650794,.033730159){126}{\line(1,0){.043650794}}
%\end
%\emline(42.75,36.25)(47.75,40.5)
\multiput(42.75,36.25)(.03968254,.033730159){126}{\line(1,0){.03968254}}
%\end
\put(52.75,62.25){\makebox(0,0)[cc]{a)}}
\put(8.25,5.25){\makebox(0,0)[cc]{b)}}
\put(146,8.5){\makebox(0,0)[cc]{c)}}
%\emline(146,89.25)(146.75,69)
\multiput(146,89.25)(.0326087,-.8804348){23}{\line(0,-1){.8804348}}
%\end
%\qbezvec[middle](159.25,108.25)(149.25,86)(160.25,68.75)
\put(154.5,87.25){\vector(0,-1){.07}}\qbezier(159.25,108.25)(149.25,86)(160.75,68.25)
%\end
%\qbezvec[middle](160.75,68.25)(166.375,66)(169.5,68.75)
\put(165.75,67.25){\vector(1,0){.07}}\qbezier(160.75,68.25)(166.375,66)(170,69.25)
%\end
%\qbezvec[middle](170,69.25)(175.625,90.5)(168.75,107.75)
\put(172.5,89.5){\vector(0,1){.07}}\qbezier(170,69.25)(175.625,90.5)(168.5,108)
%\end
%\qbezvec[middle](168.5,108)(162.875,111.375)(159.75,108.25)
\put(163.5,109.75){\vector(-4,1){.07}}\qbezier(168.5,108)(162.875,111.375)(159.25,108.25)
%\end
%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%\qbezvec[middle](83,98)(76.625,102.625)(71.75,98.75)
\put(77,100.5){\vector(-4,1){.07}}\qbezier(83,98)(76.625,102.625)(71.75,98.75)
%\end
%\qbezvec[middle](72,93.5)(79,91)(83,93.5)
\put(78.25,92.25){\vector(1,0){.07}}\qbezier(72,93.5)(79,91)(83,93.5)
%\end
\qbezier(83,93.5)(86,95.625)(83,98)
\qbezier(71.75,98.75)(68.5,96)(72,93.5)
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%
%\qbezvec[middle](75.75,47.25)(67.75,51.375)(63.75,47)
\put(68.75,49.25){\vector(-1,0){.07}}\qbezier(75.75,47.25)(67.75,51.375)(63.75,47)
%\end
%\qbezvec[middle](66,41.5)(75,39.5)(78,41.5)
\put(73.5,40.5){\vector(1,0){.07}}\qbezier(66,41.5)(75,39.5)(78.25,41.5)
%\end
\qbezier(78.25,41.5)(81.375,44.625)(75.75,47.25)
\qbezier(63.75,47)(61.125,44.875)(66,41.5)
%%%%%%%%%%%%%
%%%%%%%%%%%%%
%\qbezvec[middle](121.75,70)(128.375,72.75)(135.5,70.5)
\put(128.5,71.5){\vector(1,0){.07}}\qbezier(121.75,70)(128.375,72.75)(135.5,70.5)
%\end
%\qbezvec[middle](135.5,70)(144.875,49)(137.75,31)
\put(140.75,49.75){\vector(0,-1){.07}}\qbezier(135.5,70.5)(144.875,49)(137.75,31)
%\end
%\qbezvec[middle](137.75,30.75)(132,28.125)(123.25,31)
\put(131.25,29.5){\vector(-1,0){.07}}\qbezier(137.75,31)(132,28.125)(123.25,31)
%\end
%\qbezvec[middle](123,31)(111,44.375)(122,69.25)
\put(116.75,47.25){\vector(0,1){.07}}\qbezier(123.25,31)(111,44.375)(121.75,70)
%\end
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%
%\qbezvec[middle](20.25,98.75)(25.125,101.875)(31.5,98.5)
\put(25.5,100.25){\vector(1,0){.07}}\qbezier(20.25,99.25)(25.125,101.875)(31.5,98.5)
%\end
%\qbezvec[middle](32,93.75)(27.625,90.125)(20.75,93)
\put(27,91.75){\vector(-4,-1){.07}}\qbezier(32,93.75)(27.625,90.125)(20.75,92.75)
%\end
\qbezier(31.5,98.5)(35.25,96.875)(32,93.75)
\qbezier(20.25,99.25)(13.5,95.5)(20.75,92.75)
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%\qbezvec[middle](58.25,17.25)(63.375,20.5)(70,17.75)
\put(63.75,19){\vector(1,0){.07}}\qbezier(58.25,17.25)(63.375,20.5)(70,17.75)
%\end
%\qbezvec[middle](72,12.25)(66.375,10)(60.25,11.75)
\put(66.25,11){\vector(-1,0){.07}}\qbezier(72,12.25)(66.375,10)(60.25,11.75)
%\end
\qbezier(70,17.75)(78.5,14.125)(72,12.25)
\qbezier(60.25,11.75)(53.25,13.75)(58.25,17.25)
%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%\qbezvec[middle](32.5,125.75)(38.125,123.75)(38.25,116.75)
\put(36.75,122.5){\vector(3,-4){.07}}\qbezier(32.5,125.75)(38.125,123.75)(38.25,116.75)
%\end
%\qbezvec[middle](33,112.75)(26.75,114.375)(26.5,121.5)
\put(28.25,115.75){\vector(-1,1){.07}}\qbezier(33,112.75)(26.75,114.375)(26.5,121.5)
%\end
\qbezier(33,112.75)(38.875,109.875)(38.25,116.75)
\qbezier(32.5,125.75)(25.625,129.75)(26.5,121.5)
%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%
%\qbezvec[middle](36.75,6.25)(37.625,10.25)(42,10.25)
\put(38.5,9.25){\vector(1,1){.07}}\qbezier(36.75,6.25)(37.625,10.25)(42,10.25)
%\end
%\qbezvec[middle](47.5,7.75)(47.625,4.75)(42.25,3.75)
\put(46.25,5.25){\vector(-1,-1){.07}}\qbezier(47.5,7.75)(47.625,4.75)(42.25,3.75)
%\end
\qbezier(42,10.25)(46.75,11)(47.5,7.75)
\qbezier(42,3.75)(36.5,2.125)(36.75,6.25)
%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%
%\qbezvec[middle](69.5,73)(68.5,81.125)(63.5,81.75)
\put(67.5,79.25){\vector(-1,2){.07}}\qbezier(69.5,73)(68.5,81.125)(63.5,81.75)
%\end
%\qbezvec[middle](58.75,78)(60.125,69.75)(64,69.5)
\put(60.75,71.75){\vector(1,-2){.07}}\qbezier(58.75,78)(60.125,69.75)(64,69.5)
%\end
\qbezier(63.5,81.75)(58.75,82.125)(58.75,78)
\qbezier(69.5,73)(70.125,69.875)(64,69.5)
%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%\qbezvec[middle](44.5,35.25)(50.625,36.5)(49.25,39.75)
\put(48.75,37){\vector(3,2){.07}}\qbezier(44.5,35.25)(50.625,36.5)(49.25,39.75)
%\end
%\qbezvec[middle](43.75,42)(39.25,42.875)(39.75,38.25)
\put(40.5,41.5){\vector(-2,-1){.07}}\qbezier(43.75,42)(39.25,42.875)(39.75,38.25)
%\end
\qbezier(43.75,42)(48.875,41.625)(49.25,39.75)
\qbezier(39.75,38.25)(40,34.75)(44.5,35.25)
%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%
%\dashline{1}(144.75,108)(145.5,93.75)
\put(144.68,107.93){\line(0,-1){.95}}
\put(144.78,106.03){\line(0,-1){.95}}
\put(144.88,104.13){\line(0,-1){.95}}
\put(144.98,102.23){\line(0,-1){.95}}
\put(145.08,100.33){\line(0,-1){.95}}
\put(145.18,98.43){\line(0,-1){.95}}
\put(145.28,96.53){\line(0,-1){.95}}
\put(145.38,94.63){\line(0,-1){.95}}
%\end
%\dashline{1}(147.25,105.75)(146.25,93.5)
\put(147.18,105.68){\line(0,-1){.9423}}
\put(147.026,103.795){\line(0,-1){.9423}}
\put(146.872,101.91){\line(0,-1){.9423}}
\put(146.718,100.026){\line(0,-1){.9423}}
\put(146.564,98.141){\line(0,-1){.9423}}
\put(146.41,96.257){\line(0,-1){.9423}}
\put(146.257,94.372){\line(0,-1){.9423}}
%\end
%\dashline{1}(145,70.25)(159.25,70.5)
\put(144.93,70.18){\line(1,0){.95}}
\put(146.83,70.213){\line(1,0){.95}}
\put(148.73,70.246){\line(1,0){.95}}
\put(150.63,70.28){\line(1,0){.95}}
\put(152.53,70.313){\line(1,0){.95}}
\put(154.43,70.346){\line(1,0){.95}}
\put(156.33,70.38){\line(1,0){.95}}
\put(158.23,70.413){\line(1,0){.95}}
%\end
%\emline(147,56.25)(146.25,49.25)
\multiput(147,56.25)(-.0326087,-.3043478){23}{\line(0,-1){.3043478}}
%\end
%\dashline{1}(147.25,60.5)(147,56.25)
\put(147.18,60.43){\line(0,-1){.85}}
\put(147.08,58.73){\line(0,-1){.85}}
\put(146.98,57.03){\line(0,-1){.85}}
%\end
%\dashline{1}(135.75,43.5)(147,43.75)
\put(135.68,43.43){\line(1,0){.9375}}
\put(137.555,43.471){\line(1,0){.9375}}
\put(139.43,43.513){\line(1,0){.9375}}
\put(141.305,43.555){\line(1,0){.9375}}
\put(143.18,43.596){\line(1,0){.9375}}
\put(145.055,43.638){\line(1,0){.9375}}
%\end
\put(147.5,43.75){\line(1,0){19}}
%\dashline{1}(107,32.5)(121.75,32.5)
\put(106.93,32.43){\line(1,0){.9833}}
\put(108.896,32.43){\line(1,0){.9833}}
\put(110.863,32.43){\line(1,0){.9833}}
\put(112.83,32.43){\line(1,0){.9833}}
\put(114.796,32.43){\line(1,0){.9833}}
\put(116.763,32.43){\line(1,0){.9833}}
\put(118.73,32.43){\line(1,0){.9833}}
\put(120.696,32.43){\line(1,0){.9833}}
%\end
%\dashline{1}(121.25,32.75)(123,31.25)
\multiput(121.18,32.68)(.0388889,-.0333333){15}{\line(1,0){.0388889}}
\multiput(122.346,31.68)(.0388889,-.0333333){15}{\line(1,0){.0388889}}
%\end
%\dashline{1}(15,15.75)(49,15.75)
\put(14.93,15.68){\line(1,0){.9714}}
\put(16.873,15.68){\line(1,0){.9714}}
\put(18.815,15.68){\line(1,0){.9714}}
\put(20.758,15.68){\line(1,0){.9714}}
\put(22.701,15.68){\line(1,0){.9714}}
\put(24.644,15.68){\line(1,0){.9714}}
\put(26.587,15.68){\line(1,0){.9714}}
\put(28.53,15.68){\line(1,0){.9714}}
\put(30.473,15.68){\line(1,0){.9714}}
\put(32.415,15.68){\line(1,0){.9714}}
\put(34.358,15.68){\line(1,0){.9714}}
\put(36.301,15.68){\line(1,0){.9714}}
\put(38.244,15.68){\line(1,0){.9714}}
\put(40.187,15.68){\line(1,0){.9714}}
\put(42.13,15.68){\line(1,0){.9714}}
\put(44.073,15.68){\line(1,0){.9714}}
\put(46.015,15.68){\line(1,0){.9714}}
\put(47.958,15.68){\line(1,0){.9714}}
%\end
%\dashline{1}(50.25,28.25)(49.25,15.75)
\put(50.18,28.18){\line(0,-1){.9615}}
\put(50.026,26.257){\line(0,-1){.9615}}
\put(49.872,24.334){\line(0,-1){.9615}}
\put(49.718,22.41){\line(0,-1){.9615}}
\put(49.564,20.487){\line(0,-1){.9615}}
\put(49.41,18.564){\line(0,-1){.9615}}
\put(49.257,16.641){\line(0,-1){.9615}}
%\end
%\dashline{1}(48.75,16)(51.5,13.25)
\multiput(48.68,15.93)(.0323529,-.0323529){17}{\line(0,-1){.0323529}}
\multiput(49.78,14.83)(.0323529,-.0323529){17}{\line(0,-1){.0323529}}
\multiput(50.88,13.73)(.0323529,-.0323529){17}{\line(0,-1){.0323529}}
%\end
%\emline(50.75,34)(50.25,28.25)
\multiput(50.75,34)(-.0333333,-.3833333){15}{\line(0,-1){.3833333}}
%\end
%\dashline{1}(50.25,34)(50.25,29.75)
\put(50.18,33.93){\line(0,-1){.85}}
\put(50.18,32.23){\line(0,-1){.85}}
\put(50.18,30.53){\line(0,-1){.85}}
%\end
%\emline(50.25,27.75)(51.25,13.25)
\multiput(50.25,27.75)(.0333333,-.4833333){30}{\line(0,-1){.4833333}}
%\end
\put(49.75,65.25){\line(0,1){69.25}}
\put(58,129.75){\makebox(0,0)[cc]{$\cZ_{1,r}^-$}}
\put(37.25,130.25){\makebox(0,0)[cc]{$\cZ_{1,l}^-$}}
\put(37,68.5){\makebox(0,0)[cc]{$\cZ_{3,l}^+$}}
\put(55.75,68.5){\makebox(0,0)[cc]{$\cZ_{3,r}^+$}}
%\emline(57.5,15.75)(60.5,13.5)
\multiput(57.5,15.75)(.04477612,-.03358209){67}{\line(1,0){.04477612}}
%\end
%\emline(69,15.75)(72,13.5)
\multiput(69,15.75)(.04477612,-.03358209){67}{\line(1,0){.04477612}}
%\end
%\emline(75.25,44.75)(78.25,42.5)
\multiput(75.25,44.75)(.04477612,-.03358209){67}{\line(1,0){.04477612}}
%\end
%\emline(63.5,45)(66.5,42.75)
\multiput(63.5,45)(.04477612,-.03358209){67}{\line(1,0){.04477612}}
%\end
\end{picture}
